Projector quantum Monte Carlo with averaged vs. explicit spin-orbit effects: applications to tungsten molecular systems

We present a recently developed projector quantum Monte Carlo method for calculations of electronic structure in systems with spin-orbit interactions. The method solves for many-body eigenstates in the presence of spin-orbit using the fixed-phase approximation.The trial wave function is built from two-component spinors and explicit Jastrow correlation factors while the core electrons are eliminated by relativistic effective core potentials with explicit spin-orbit terms. We apply this method to WO and W$_2$ molecules that enable us to build multi-reference wave functions and analyze in detail the impact of both electron correlations and of spin-orbit terms. These developments open new opportunities for calculations of systems with significant spin-orbit effects by many-body quantum Monte Carlo methods.

==> figures/W2.tex <==
\begin{tikzpicture}
	\node[anchor=south west,inner sep=00] at (0,0) {\includegraphics[width=0.8\textwidth]{figures/diffs_total.pdf}};
	\node[anchor=south west, inner sep=0] at (0.0,1) {\large \color{red}$\rho_{\textrm{PBE0}} - \rho_{\textrm{DHF}} = 0.002$};
	\node[anchor=south west, inner sep=0] at (0.0,0) {\large \color{blue}$\rho_{\textrm{DHF}} - \rho_{\textrm{PBE0}} = 0.002$};
    \end{tikzpicture}

